Pauli Decomposition by Character Theory: A Memory-Bounded Algorithm for Qubits and Qudits

Pauli decomposition of an $n$-qubit operator is expensive if each of the $4^n$ Pauli strings is treated as an unstructured object. Labeling those strings by the configuration space $(\mathbb{Z}_2)^n$ makes them displacement operators $X^{\otimes x}Z^{\otimes z}$ on the computational space: shifts by~$x$ and multiplications by characters $Z^{\otimes z}$ in the computational basis. That labeling organizes the operator into $2^n$ fibers of length $2^n$, one per shift~$x$, each collecting the computational-basis amplitudes that hop by~$x$. Expanding each fiber function in the character basis of $(\mathbb{Z}_2)^n$ --- a length-$2^n$ Walsh--Hadamard transform --- recovers the Pauli coefficients at total cost $O(n\cdot4^n)$. The same fiber / shift--character picture extends to $(\mathbb{Z}_p)^n$ (Heisenberg--Weyl qudits). \texttt{paulikit} is a memory-bounded realization for qubits: for matrix-sparse inputs, peak memory need not densify to a full $2^n\times2^n$ operator. Performance is checked on a stated low-end GNU/Linux platform for a coupled-oscillator sweep beyond a billion Pauli terms.

==> figures/chunking.tex <==
% Schematic: chunk partition of the active-row index set and the
% per-chunk gather / butterfly / phase / threshold pipeline.
% Input from main.tex (Figure: chunking / Lemma on chunk independence).
% Three representative chunks; not a measured run.

\begin{tikzpicture}[
    font=\small,
    node distance=8mm and 10mm,
    chunkbox/.style={
      draw, rounded corners, minimum width=32mm, minimum height=8mm,
      align=center
    },
    workbox/.style={
      draw, rounded corners, minimum width=32mm, minimum height=22mm,
      text width=31mm, align=left, fill=black!4, font=\scriptsize,
      inner sep=2mm
    },
    arr/.style={-{Stealth[length=2mm]}, thick}
  ]

  \node[draw, minimum width=132mm, minimum height=10mm, align=center]
    (xset) {active-row index set $X\subseteq(\mathbb{Z}_2)^n$, $|X|=n_{\text{active}}$};

  \node[chunkbox, below=of xset, xshift=-50mm] (x1) {$X_1$};
  \node[chunkbox, right=of x1] (x2) {$X_2$};
  \node[right=of x2, font=\large] (dots) {$\cdots$};
  \node[chunkbox, right=of dots] (x4) {$X_C$};

  \draw[arr] (xset.south) -| (x1.north);
  \draw[arr] (xset.south) -| (x2.north);
  \draw[arr] (xset.south) -| (x4.north);

  \node[align=right, left=4mm of x1, font=\scriptsize, text width=20mm]
    {chunk\_size\\$\approx|X_1|$};

  \newcommand{\workstages}[1]{%
    \textbf{1. gather} rows $T_{v,v+x}$, $x\in#1$\\
    \textbf{2. butterfly} (Eq.~\ref{eq:wht-butterfly})\\
    \textbf{3. phase} multiply by $i^{|x\wedge z|}$\\
    \textbf{4. threshold} drop $|d_{x,z}|<\text{tol}$%
  }
  \node[workbox, below=10mm of x1] (w1) {\workstages{X_1}};
  \node[workbox, below=10mm of x2] (w2) {\workstages{X_2}};
  \node[workbox, below=10mm of x4] (w4) {\workstages{X_C}};

  \draw[arr] (x1) -- (w1);
  \draw[arr] (x2) -- (w2);
  \draw[arr] (x4) -- (w4);

  \node[left=3mm of w1, align=right, font=\scriptsize, text width=16mm]
    {independent (Lemma~\ref{lem:chunk-independence})};

  \node[chunkbox, below=10mm of w1, fill=black!8]
    (d1) {$(x,z,\text{coeff})_{X_1}$};
  \node[chunkbox, below=10mm of w2, fill=black!8]
    (d2) {$(x,z,\text{coeff})_{X_2}$};
  \node[chunkbox, below=10mm of w4, fill=black!8]
    (d4) {$(x,z,\text{coeff})_{X_C}$};

  \draw[arr] (w1) -- (d1);
  \draw[arr] (w2) -- (d2);
  \draw[arr] (w4) -- (d4);

  \node[draw, minimum width=132mm, minimum height=10mm, align=center,
        below=10mm of d1, xshift=50mm, fill=black!12]
    (union) {$D_1\cup D_2\cup\cdots\cup D_C$ = full decomposition
             (Lemma~\ref{lem:chunk-independence})};

  \draw[arr] (d1.south) -- ++(0,-5mm) -| (union.north -| d1);
  \draw[arr] (d2.south) -- ++(0,-5mm) -| (union.north -| d2);
  \draw[arr] (d4.south) -- ++(0,-5mm) -| (union.north -| d4);

\end{tikzpicture}


==> figures/dag.tex <==
% Schematic: dependency DAG for chunked decomposition, tier V
% (vectorized/native workers) vs tier P (interpreter-level consumer
% and optional dict-returning caller).
% Input from main.tex (Figure: dag / Work--Span analysis).
% Three representative chunks; not measured timings.

\begin{tikzpicture}[
    font=\small,
    node distance=4mm and 10mm,
    vnode/.style={
      draw, rounded corners, minimum width=44mm, minimum height=10mm,
      text width=40mm, align=center, fill=black!4
    },
    pnode/.style={
      draw, rounded corners, minimum width=58mm,
      text width=54mm, align=left, fill=black!15, font=\scriptsize,
      inner sep=1.5mm
    },
    arr/.style={-{Stealth[length=2mm]}, thick}
  ]

  \node[vnode] (v1)
    {chunk $1$ worker\\ gather / butterfly / phase / threshold\\
     \scriptsize tier V (vectorized)};
  \node[vnode, below=of v1] (v2)
    {chunk $2$ worker\\ gather / butterfly / phase / threshold\\
     \scriptsize tier V (vectorized)};
  \node[below=4mm of v2] (dots) {$\vdots$};
  \node[vnode, below=4mm of dots] (v4)
    {chunk $C$ worker\\ gather / butterfly / phase / threshold\\
     \scriptsize tier V (vectorized)};

  \node[left=3mm of v2, align=right, font=\scriptsize, text width=16mm]
    {mutually independent (Lemma~\ref{lem:chunk-independence})};

  \node[pnode, right=of v2, yshift=-2mm, minimum height=16mm] (drain)
    {\textbf{consumer} (\texttt{parallel\_decompose\_arrays})\\[1mm]
     \textbf{1.} unpickle (process executor only)\\
     \textbf{2.} Hermitian check + checkpoint append (both optional)};

  \draw[arr] (v1.east) -- (drain.north west);
  \draw[arr] (v2.east) -- (drain.west);
  \draw[arr] (v4.east) -- (drain.south west);

  \node[pnode, below=22mm of drain, fill=black!25,
        minimum height=16mm] (labelcaller)
    {\textbf{dict-returning caller} (\texttt{parallel\_decompose},
     \emph{optional})\\[1mm]
     \textbf{3.} label (build one \texttt{str} key per term)\\
     \textbf{4.} dict insert (into \texttt{dict[str,complex]})};

  \draw[arr] (drain.south) -- (labelcaller.north);

  \node[right=8mm of drain, yshift=33mm] (keyorigin) {};
  \node[draw, rounded corners, minimum width=4mm, minimum height=4mm,
        anchor=north west] (swatchV) at (keyorigin.north west) {};
  \node[fill=black!4, minimum width=3mm, minimum height=3mm] at (swatchV) {};
  \node[right=2mm of swatchV, font=\scriptsize, align=left,
        text width=44mm, anchor=north west, yshift=1.5mm] (labelV)
    {\textbf{tier V}: element-level operation inside a compiled loop};
  \node[draw, rounded corners, minimum width=4mm, minimum height=4mm,
        anchor=north west, below=2mm of labelV.south west] (swatchP1) {};
  \node[fill=black!15, minimum width=3mm, minimum height=3mm] at (swatchP1) {};
  \node[right=2mm of swatchP1, font=\scriptsize, align=left,
        text width=44mm, anchor=north west, yshift=1.5mm] (labelP1)
    {\textbf{tier P, box 1}: bytecode-level object operation (hash,
     refcount, dict probe)};
  \node[draw, rounded corners, minimum width=4mm, minimum height=4mm,
        anchor=north west, below=2mm of labelP1.south west] (swatchP2) {};
  \node[fill=black!25, minimum width=3mm, minimum height=3mm] at (swatchP2) {};
  \node[right=2mm of swatchP2, font=\scriptsize, align=left,
        text width=44mm, anchor=north west, yshift=1.5mm] (labelP2)
    {\textbf{tier P, box 2}: same unit, the separate optional caller};

  \node[below=3mm of labelP2.south west, anchor=north west,
        font=\scriptsize, align=left, text width=52mm]
    (key) {%
     \textbf{1. unpickle} --- one chunk's $(x,z,\text{coeff})$ arrays
     across the process boundary; skipped entirely by the threaded
     executor, which shares the parent's address space.\\[1mm]
     \textbf{2. Hermitian check + checkpoint append} --- both
     optional; nothing tier-P-heavy, raw arrays are yielded as-is.\\[1mm]
     \textbf{3. label} --- one \texttt{str} key per surviving term.\\[1mm]
     \textbf{4. dict insert} --- write each \texttt{(label, coeff)}
     pair into the accumulating dict.%
  };

\end{tikzpicture}

